Hypothesis-Evidence Interaction for Localizing Open-Ended Image Forgeries

As generative models and editing tools continue to evolve, image forgeries become more diverse in their manipulation patterns and forensic traces. Although these forgeries can still leave useful forensic evidence, the traces are often weak and unevenly reliable across regions, making accurate localization difficult. Revising a prediction may recover missed manipulations but can also introduce new errors, making it necessary to assess whether the available evidence supports each revision. We propose a hypothesis--vidence interaction framework that treats a localization map as a hypothesis to be progressively evaluated and revised using forensic evidence. A contextual candidate generator proposes revised localization maps, while a shared Hypothesis-Evidence Assessment module learns to compare the current and candidate hypotheses using the same forensic evidence. Their relative support guides selective updates, so each revision depends on how well the proposed change agrees with the evidence in the input image. The updated hypothesis then informs subsequent generation and assessment, allowing localization decisions to be reconsidered over multiple steps under diverse manipulation conditions. Experiments on conventional and AI-generated manipulation benchmarks show improved localization, with larger gains on AI-generated forgeries that reflect the evolving diversity and open-ended nature of image manipulation, demonstrating the effectiveness of hypothesis-evidence interaction for open-ended forgery localization.

==> figures/parameter_sensitivity.tex <==
%
\begin{tikzpicture}
\definecolor{sensblue}{RGB}{43,107,176}
\definecolor{sensred}{RGB}{210,91,79}
\pgfplotsset{senscommon/.style={
 width=0.20\textwidth,height=0.17\textwidth,scale only axis,
 axis line style={black!60,line width=0.5pt},tick style={line width=0.4pt},
 tick align=inside,tick label style={font=\scriptsize},label style={font=\small},
 title style={font=\small,yshift=4pt},scaled ticks=false,
 yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
 every axis plot/.append style={line width=1.1pt,mark size=2pt},enlargelimits=false,
 },sensleft/.style={senscommon,axis y line*=left,axis x line*=bottom,
 ymin=0.52,ymax=0.72,ytick={0.55,0.60,0.65,0.70},
 yticklabel style={text=sensblue},ylabel style={text=sensblue},
 ymajorgrids=true,grid style={black!12,densely dotted,line width=0.35pt}},
 sensright/.style={senscommon,axis y line*=right,axis x line=none,
 ymin=0.71,ymax=0.78,ytick={0.72,0.74,0.76,0.78},
 yticklabel style={text=sensred},ylabel style={text=sensred}}}
\begin{groupplot}[sensleft,group style={group size=3 by 1,horizontal sep=0.11\textwidth}]
\nextgroupplot[title={(a) HEA scaling},xmin=-0.15,xmax=3.15,xtick={0,1,2,3},xticklabels={0.5,1,2,4},
 ymin=0.66,ymax=0.705,ytick={0.66,0.67,0.68,0.69,0.70},
 xlabel={$\gamma$},ylabel={F1 $\uparrow$},legend to name=sensitivitylegend,
 legend style={font=\scriptsize,draw=none,fill=none,legend columns=3,
 /tikz/every even column/.append style={column sep=6pt}}]
\addplot[sensblue,mark=*] coordinates {(0,0.6966)(1,0.6968)(2,0.6785)(3,0.6655)};
\addlegendentry{F1 (left)}
\addlegendimage{sensred,mark=square*}
\addlegendentry{Permute F1 (right)}
\addlegendimage{black!70,only marks,mark=star,mark size=3pt}
\addlegendentry{Main setting}
\addplot[sensblue,only marks,mark=star,mark size=3.6pt,forget plot] coordinates {(1,0.6968)};
\nextgroupplot[title={(b) Refinement steps},xmin=0.85,xmax=4.15,xtick={1,2,3,4},xlabel={$T$},
 ymin=0.684,ymax=0.700,ytick={0.684,0.688,0.692,0.696,0.700},
 yticklabel style={text=sensblue,/pgf/number format/fixed,/pgf/number format/precision=3}]
\addplot[sensblue,mark=*] coordinates {(1,0.6862)(2,0.6904)(3,0.6968)(4,0.6947)};
\addplot[sensblue,only marks,mark=star,mark size=3.6pt] coordinates {(3,0.6968)};
\nextgroupplot[title={(c) Deep supervision},xmin=-0.05,xmax=1.25,xtick={0,0.2,0.4,0.6,0.8,1,1.2},xlabel={$\lambda_{\mathrm{deep}}$}]
\addplot[sensblue,mark=*] coordinates {(0,0.5319)(0.2,0.6869)(0.4,0.7003)(0.6,0.6962)(0.8,0.6984)(1,0.6968)(1.2,0.6966)};
\addplot[sensblue,only marks,mark=star,mark size=3.6pt] coordinates {(1,0.6968)};
\end{groupplot}
\begin{axis}[sensright,at={(group c1r1.south west)},anchor=south west,xmin=-0.15,xmax=3.15,
 ymin=0.74,ymax=0.775,ytick={0.74,0.75,0.76,0.77}]
\addplot[sensred,mark=square*] coordinates {(0,0.7679)(1,0.7664)(2,0.7506)(3,0.7436)};
\addplot[sensred,only marks,mark=star,mark size=3.6pt] coordinates {(1,0.7664)};
\end{axis}
\begin{axis}[sensright,at={(group c2r1.south west)},anchor=south west,xmin=0.85,xmax=4.15,
 ymin=0.760,ymax=0.770,ytick={0.760,0.762,0.764,0.766,0.768,0.770},
 yticklabel style={text=sensred,/pgf/number format/fixed,/pgf/number format/precision=3}]
\addplot[sensred,mark=square*] coordinates {(1,0.7682)(2,0.7661)(3,0.7664)(4,0.7614)};
\addplot[sensred,only marks,mark=star,mark size=3.6pt] coordinates {(3,0.7664)};
\end{axis}
\begin{axis}[sensright,at={(group c3r1.south west)},anchor=south west,xmin=-0.05,xmax=1.25,ylabel={Permute F1 $\uparrow$}]
\addplot[sensred,mark=square*] coordinates {(0,0.7174)(0.2,0.7634)(0.4,0.7705)(0.6,0.7666)(0.8,0.7679)(1,0.7664)(1.2,0.7661)};
\addplot[sensred,only marks,mark=star,mark size=3.6pt] coordinates {(1,0.7664)};
\end{axis}
\node at ($(group c2r1.north)+(0,0.9cm)$) {\pgfplotslegendfromname{sensitivitylegend}};
\end{tikzpicture}

